Rethinking Scientific Discovery in the Agentic Era

Artificial intelligence has advanced scientific discovery, but most AI4Science systems remain fragmented tools that rely on humans to coordinate problem formulation, literature grounding, model use, simulation, validation, and knowledge reuse. This paper presents \textbf{SCION (Scientific Collaborative Innovation with Agentic Organizational Nexus)}, an agentic scientific operating system that acts as an \textbf{organizational nexus}. Through a Science Agent serving as a \textbf{Meta-Harness}, SCION connects scientific tasks, tools, agents, artifacts, and memory, transforming research into an executable, auditable, and reusable operational process. At its core is the \textbf{Research Execution Plan (REP)}, which compiles high-level scientific intent into staged objectives, dependencies, verification checkpoints, tool requirements, expected artifacts, and fallback conditions. SCION further integrates hierarchical multi-agent execution, profile-driven specialization, selective context construction, governed delegation, and layered epistemic memory to support long-horizon scientific work. We formulate discovery under SCION as \textbf{Target-conditioned Inverse Search} and extend it to hidden-target settings through batch active search under finite experimental budgets. Applications in materials analysis, molecule design, and protein or antibody screening, together with experiments on scientific reading, idea generation, molecule generation, and antibody screening, show that SCION outperforms existing autonomous research-agent baselines, especially in decomposition, verification, refinement, and memory reuse. Overall, SCION shifts AI from isolated tools toward a coordinated operational layer for traceable and reusable scientific innovation.

==> figures/antibody_results.tex <==
% Generated by scripts/render_experiment_results.py; edit scripts/three_run_results.json.
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height=7cm,
        bar width=10pt,
        ymin=0,
        ymax=0.42,
        ylabel={F1},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={SCION, DR-Claw, AutoResearchClaw, ScienceClaw, AI-Researcher, AI-Scientist-v2, EvoScientist, InternAgent-1.0, ARIS + Nex-N1.1},
        xticklabel style={rotate=35, anchor=east, font=\scriptsize},
        enlarge x limits=0.08,
        major grid style={dashed,gray!30},
        ymajorgrids=true,
        error bars/y dir=both,
        error bars/y explicit,
        error bars/error bar style={draw=black,line width=0.45pt},
        error bars/error mark options={rotate=90,mark size=1.2pt,line width=0.45pt}
    ]
        \addplot+[draw=SCIONBar, fill=SCIONBar!78, bar shift=0pt] coordinates {(1,0.3733) +- (0,0.0351)};
        \addplot+[draw=DRClawBar, fill=DRClawBar!78, bar shift=0pt] coordinates {(2,0.1033) +- (0,0.0058)};
        \addplot+[draw=AutoResearchBar, fill=AutoResearchBar!78, bar shift=0pt] coordinates {(3,0.0733) +- (0,0.0058)};
        \addplot+[draw=ScienceClawBar, fill=ScienceClawBar!78, bar shift=0pt] coordinates {(4,0.2000) +- (0,0.0200)};
        \addplot+[draw=AIResearcherBar, fill=AIResearcherBar!78, bar shift=0pt] coordinates {(5,0.2833) +- (0,0.0208)};
        \addplot+[draw=AIScientistBar, fill=AIScientistBar!78, bar shift=0pt] coordinates {(6,0.1967) +- (0,0.0058)};
        \addplot+[draw=EvoScientistBar, fill=EvoScientistBar!78, bar shift=0pt] coordinates {(7,0.1967) +- (0,0.0153)};
        \addplot+[draw=InternAgentBar, fill=InternAgentBar!78, bar shift=0pt] coordinates {(8,0.1867) +- (0,0.0058)};
        \addplot+[draw=ARISBar, fill=ARISBar!78, bar shift=0pt] coordinates {(9,0.1760) +- (0,0.0250)};
    \end{axis}
\end{tikzpicture}


==> figures/molecule_results.tex <==
% Generated by scripts/render_experiment_results.py; edit scripts/three_run_results.json.
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height=8cm,
        bar width=4pt,
        ymin=-0.015,
        ymax=0.45,
        ytick={0,0.1,0.2,0.3,0.4},
        ylabel={Success rate},
        xtick={1,2,3,4,5},
        xticklabels={BPQ, MPQ, BHMQ, BMPQ, HMPQ},
        xticklabel style={font=\small},
        legend style={at={(0.5,1.16)}, anchor=south, legend columns=3, font=\scriptsize},
        enlarge x limits=0.14,
        major grid style={dashed,gray!30},
        ymajorgrids=true,
        error bars/y dir=both,
        error bars/y explicit,
        error bars/error bar style={draw=black,line width=0.45pt},
        error bars/error mark options={rotate=90,mark size=1.2pt,line width=0.45pt}
    ]
        \addplot+[draw=SCIONBar, fill=SCIONBar!78] coordinates {(1,0.3803) +- (0,0.0023) (2,0.2720) +- (0,0.0020) (3,0.2302) +- (0,0.0301) (4,0.3342) +- (0,0.0054) (5,0.4028) +- (0,0.0267)};
        \addplot+[draw=DRClawBar, fill=DRClawBar!78] coordinates {(1,0.1763) +- (0,0.0015) (2,0.2033) +- (0,0.0012) (3,0.0367) +- (0,0.0088) (4,0.1099) +- (0,0.0159) (5,0.1528) +- (0,0.0120)};
        \addplot+[draw=AutoResearchBar, fill=AutoResearchBar!78] coordinates {(1,0.0403) +- (0,0.0006) (2,0.0460) +- (0,0.0000) (3,0.0226) +- (0,0.0065) (4,0.0227) +- (0,0.0015) (5,0.0104) +- (0,0.0000)};
        \addplot+[draw=ScienceClawBar, fill=ScienceClawBar!78] coordinates {(1,0.0977) +- (0,0.0015) (2,0.1467) +- (0,0.0015) (3,0.0282) +- (0,0.0088) (4,0.1353) +- (0,0.0223) (5,0.1493) +- (0,0.0030)};
        \addplot+[draw=AIResearcherBar, fill=AIResearcherBar!78] coordinates {(1,0.0417) +- (0,0.0006) (2,0.0480) +- (0,0.0000) (3,0.0056) +- (0,0.0024) (4,0.0166) +- (0,0.0015) (5,0.0000) +- (0,0.0000)};
        \addplot+[draw=AIScientistBar, fill=AIScientistBar!78] coordinates {(1,0.0580) +- (0,0.0010) (2,0.0597) +- (0,0.0015) (3,0.0198) +- (0,0.0024) (4,0.0419) +- (0,0.0026) (5,0.0104) +- (0,0.0000)};
        \addplot+[draw=EvoScientistBar, fill=EvoScientistBar!78] coordinates {(1,0.0720) +- (0,0.0010) (2,0.0647) +- (0,0.0012) (3,0.0056) +- (0,0.0024) (4,0.0314) +- (0,0.0026) (5,0.0226) +- (0,0.0060)};
        \addplot+[draw=InternAgentBar, fill=InternAgentBar!78] coordinates {(1,0.0593) +- (0,0.0006) (2,0.0513) +- (0,0.0006) (3,0.0198) +- (0,0.0024) (4,0.0462) +- (0,0.0015) (5,0.0208) +- (0,0.0000)};
        \addplot+[draw=ARISBar, fill=ARISBar!78] coordinates {(1,0.1317) +- (0,0.0012) (2,0.2163) +- (0,0.0012) (3,0.0494) +- (0,0.0024) (4,0.1222) +- (0,0.0040) (5,0.1024) +- (0,0.0060)};
        \legend{SCION, DR-Claw, AutoResearchClaw, ScienceClaw, AI-Researcher, AI-Scientist-v2, EvoScientist, InternAgent-1.0, ARIS + Nex-N1.1}
    \end{axis}
\end{tikzpicture}


==> figures/scientific_reading_results.tex <==
% Generated by scripts/render_experiment_results.py; edit scripts/three_run_results.json.
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.84\textwidth,
        height=6.8cm,
        bar width=5pt,
        ymin=0,
        ymax=50,
        ylabel={Score},
        xmin=0.45,
        xmax=2.43,
        xtick={1,1.88},
        xticklabels={SEED, Accuracy (\%)},
        xticklabel style={font=\small},
        legend style={at={(0.5,1.12)}, anchor=south, legend columns=4, font=\scriptsize},
        enlarge x limits=false,
        major grid style={dashed,gray!30},
        ymajorgrids=true,
        error bars/y dir=both,
        error bars/y explicit,
        error bars/error bar style={draw=black,line width=0.45pt},
        error bars/error mark options={rotate=90,mark size=1.2pt,line width=0.45pt}
    ]
        \addplot+[draw=SCIONBar, fill=SCIONBar!78] coordinates {(1,44.0245) +- (0,0.5447) (1.88,35.8974) +- (0,0.2938)};
        \addplot+[draw=DRClawBar, fill=DRClawBar!78] coordinates {(1,34.3249) +- (0,0.3194) (1.88,26.2179) +- (0,0.2938)};
        \addplot+[draw=AutoResearchBar, fill=AutoResearchBar!78] coordinates {(1,26.5146) +- (0,1.0307) (1.88,22.0513) +- (0,0.4003)};
        \addplot+[draw=ScienceClawBar, fill=ScienceClawBar!78] coordinates {(1,21.9439) +- (0,0.7718) (1.88,16.6667) +- (0,0.2938)};
        \addplot+[draw=AIResearcherBar, fill=AIResearcherBar!78] coordinates {(1,38.6594) +- (0,0.2552) (1.88,30.1282) +- (0,0.2221)};
        \addplot+[draw=AIScientistBar, fill=AIScientistBar!78] coordinates {(1,38.2822) +- (0,0.1556) (1.88,29.7436) +- (0,0.1110)};
        \addplot+[draw=EvoScientistBar, fill=EvoScientistBar!78] coordinates {(1,42.3986) +- (0,0.6228) (1.88,34.0385) +- (0,0.5769)};
        \addplot+[draw=InternAgentBar, fill=InternAgentBar!78] coordinates {(1,37.2874) +- (0,1.5638) (1.88,29.3590) +- (0,0.4840)};
        \legend{SCION, DR-Claw, AutoResearchClaw, ScienceClaw, AI-Researcher, AI-Scientist-v2, EvoScientist, InternAgent-1.0}
    \end{axis}
\end{tikzpicture}

